HoloMotion-1.5: Training a 0.4B MoE Transformer for Humanoid Motion Tracking on 10,000+ Hours of Data within 100 GPU-Hours

HoloMotion-1 demonstrated zero-shot humanoid tracking with a 0.4B-parameter sparse MoE Transformer trained on over 2,000 hours of motion. Training required about 9,200 GPU-hours, limiting adaptation to new applications. To make large-scale tracker training more accessible, HoloMotion-1.5 introduces a three-stage framework that separates shared control, residual specialization, and global routing. Groups learn residual specialists in parallel on the same frozen generalist and evaluate only their own experts during imagined rollouts. We fix expert weights and fit a global router and gate that read only the reference. Compact streaming supports roughly five times as much motion data, over 10,000 hours. Training from prepared references is budgeted at 83 active GPU-hours, less than 1% of the previous GPU time. The tracker sets new bests on all three benchmark tracks. It achieves 90.36% success on held-out HumanTracker, highest among compared policies without global pose inputs. Full-motion XY-aligned errors on MotionChallenge are 25.88 mm on LAFAN1 and 17.66 mm on BONES-SEED, 53% and 36% below prior published bests.

==> figure/training-motions.tex <==
\begingroup
\definecolor{corpusink}{HTML}{173047}
\definecolor{corpusgray}{HTML}{506576}
\definecolor{corpusline}{HTML}{D6E1EA}
\definecolor{corpuspanel}{HTML}{F4F7FA}
\definecolor{corpusomni}{HTML}{24558C}
\definecolor{corpusmillion}{HTML}{21877F}
\definecolor{corpuschingmu}{HTML}{CD7348}
\definecolor{corpusbones}{HTML}{8664AC}
\definecolor{corpusamass}{HTML}{D4A735}
\definecolor{corpuslafan}{HTML}{B65D83}
\definecolor{corpusteleop}{HTML}{718F49}

% HoloMotion-1 uses the rounded values and lower bounds in its Table 4.
% HoloMotion-1.5 uses frame counts from the final 32-group manifest.
\newcommand{\corpusdonut}[5]{%
  \begin{scope}[shift={(#1,#2)}]
    \foreach \start/\stop/\tone in {#5}{%
      \fill[\tone]
        (\start:#3) arc[start angle=\start,end angle=\stop,radius=#3]
        -- (\stop:#4) arc[start angle=\stop,end angle=\start,radius=#4] -- cycle;
    }%
    \draw[white,line width=0.6pt] (0,0) circle[radius=#4];
  \end{scope}%
}
\newcommand{\corpusrow}[4]{%
  \fill[#2,rounded corners=0.7pt] (10.08,{#1-0.103}) rectangle (10.29,{#1+0.103});
  \node[left label] at (10.48,#1) {#3};
  \node[right label] at (16.33,#1) {#4};
}
\newcommand{\corpusexample}[6]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[corpusline,rounded corners=3pt,line width=0.55pt] (0,0) rectangle (#3,-3.66);
    \node at ({#3/2},-1.85)
      {#4};
    \node[left label,font=\reportfont\bfseries\fontsize{8.8}{10.5}\selectfont] at (0.14,-0.29) {#5};
    \node[left label,detail,align=left] at (0.14,-3.36) {#6};
  \end{scope}%
}
\noindent\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\reportfont\fontsize{8.4}{10.2}\selectfont,text=corpusink,inner sep=0pt},
  section mark/.style={fill=corpusink,text=white,rounded corners=1pt,minimum width=0.33cm,
    minimum height=0.33cm,font=\reportfont\bfseries\footnotesize},
  section title/.style={anchor=west,font=\reportfont\bfseries\fontsize{10}{12}\selectfont},
  left label/.style={anchor=west},
  right label/.style={anchor=east},
  detail/.style={text=corpusgray,font=\reportfont\fontsize{7.8}{9.6}\selectfont},
  group label/.style={anchor=west,text=corpusgray,font=\reportfont\bfseries\fontsize{7.5}{9}\selectfont},
  total/.style={font=\reportfont\bfseries\fontsize{15.2}{17}\selectfont},
  ring label/.style={font=\reportfont\bfseries\fontsize{9.1}{11}\selectfont}
]
  \path[use as bounding box] (0,0.22) rectangle (16.34,-13.90);
  \node[section mark] at (0.18,0) {a};
  \node[section title] at (0.48,0) {Catalog scale and composition};
  \node[right label,detail] at (16.34,0) {7 libraries \enspace\textbar\enspace 4 acquisition modes};

  \fill[corpuspanel,rounded corners=4pt] (0,-0.38) rectangle (9.69,-5.54);
  \node[ring label] at (2.14,-0.86) {HoloMotion-1};
  \node[ring label] at (6.98,-0.86) {HoloMotion-1.5 Stage 2};
  \corpusdonut{2.14}{-3.08}{0.859}{0.579}{
    90.000000/-258.735833/corpusmillion,-258.735833/-265.710549/corpusamass,
    -265.710549/-266.512642/corpuslafan,-266.512642/-270.000000/corpusteleop}
  \corpusdonut{6.98}{-3.08}{1.90}{1.28}{
    90.000000/-153.251890/corpusomni,-153.251890/-218.525622/corpusmillion,
    -218.525622/-258.193587/corpuschingmu,-258.193587/-267.572668/corpusbones,
    -267.572668/-269.581460/corpusamass,-269.581460/-269.668784/corpuslafan,
    -269.668784/-270.000000/corpusteleop}
  \node[total,font=\reportfont\bfseries\fontsize{9.7}{11.5}\selectfont] at (2.14,-2.98) {2,000+};
  \node[detail] at (2.14,-3.35) {hours};
  \node[total] at (6.98,-2.96) {10,000+};
  \node[detail] at (6.98,-3.41) {hours};
  \draw[corpusgray,line width=0.7pt,-{Latex[length=3.3pt,width=3pt]}] (3.63,-3.08) -- (4.78,-3.08);
  \node[ring label] at (4.20,-2.76) {\(\sim 5\times\)};
  \node[detail] at (4.84,-5.22) {Ring area scales with approximate catalog hours};

  \node[left label,ring label] at (10.08,-0.65) {Stage 2 training library};
  \node[right label,detail] at (16.33,-0.65) {Hours};
  \draw[corpusline,line width=0.45pt] (10.08,-0.90) -- (16.34,-0.90);
  \node[group label] at (10.08,-1.14) {VIDEO AND MOTION ARCHIVES};
  \corpusrow{-1.51}{corpusomni}{OmniHuMo}{6,826.9}
  \corpusrow{-1.87}{corpusmillion}{MotionMillion}{1,831.9}
  \node[group label] at (10.08,-2.29) {OPTICAL MOTION CAPTURE};
  \corpusrow{-2.64}{corpuschingmu}{ChingMu}{1,113.3}
  \corpusrow{-3.00}{corpusbones}{BONES-SEED}{263.2}
  \corpusrow{-3.36}{corpusamass}{AMASS}{56.4}
  \corpusrow{-3.72}{corpuslafan}{LAFAN1}{2.5}
  \node[group label] at (10.08,-4.14) {IN-HOUSE CAPTURE};
  \corpusrow{-4.51}{corpusteleop}{Teleoperation}{9.3}
  \node[left label,detail] at (10.48,-4.86) {PICO VR + Noitom inertial capture};
  \draw[corpusline,line width=0.45pt] (10.08,-5.05) -- (16.34,-5.05);
  \node[left label,detail] at (10.08,-5.30) {Stage 1 catalog (six libraries)};
  \node[right label,detail] at (16.33,-5.30) {3,282.4};

  \node[section mark] at (0.18,-5.99) {b};
  \node[section title] at (0.48,-5.99) {Motion sources and capture examples};
  % Chingmu is from the Lifting and moving demo (6.45 s); BONES-SEED is from the dataset card video (0.9 s).
  \corpusexample{0}{-6.27}{3.95}{\includegraphics[width=\dimexpr3.95cm-0.20cm\relax,height=2.53cm,keepaspectratio]{figure/LAFAN1-release.jpg}}{LAFAN1}{Optical motion capture\\Locomotion and transitions}
  \corpusexample{4.13}{-6.27}{3.95}{\includegraphics[width=\dimexpr3.95cm-0.20cm\relax,height=2.53cm,keepaspectratio]{figure/AMASS-figure1.png}}{AMASS}{Optical motion capture\\Diverse full-body actions}
  \corpusexample{8.26}{-6.27}{3.95}{\includegraphics[width=\dimexpr3.95cm-0.20cm\relax,height=2.53cm,keepaspectratio]{figure/BONES-SEED-capture-demo.jpg}}{BONES-SEED}{Multiview studio capture\\Locomotion and interactions}
  \corpusexample{12.39}{-6.27}{3.95}{\includegraphics[width=\dimexpr3.95cm-0.20cm\relax,height=2.53cm,keepaspectratio]{figure/Chingmu-lifting-and-moving.jpg}}{ChingMu MotionDecode}{Optical motion capture\\Carrying and object handling}
  \corpusexample{0}{-10.19}{5.32}{\includegraphics[width=\dimexpr5.32cm-0.20cm\relax,height=2.53cm,keepaspectratio]{figure/HoloMotion1-figure2-teleoperation.png}}{In-house teleoperation}{PICO VR and Noitom inertial sensors\\Teleoperated whole-body motions}
  \corpusexample{5.51}{-10.19}{5.32}{\includegraphics[width=\dimexpr5.32cm-0.20cm\relax,height=2.53cm,keepaspectratio]{figure/MotionMillion-figure3b.png}}{MotionMillion}{Video and motion archives\\Sports and performance}
  \corpusexample{11.02}{-10.19}{5.32}{\includegraphics[width=\dimexpr5.32cm-0.20cm\relax,height=2.53cm,keepaspectratio]{figure/OmniHuMo-figureS3.png}}{OmniHuMo}{Web video reconstruction\\Daily activities, sports, and performance}
\end{tikzpicture}%
}
\endgroup

